Modular operads, iterated distributive laws and a nerve theorem for circuit algebras

Circuit algebras are a symmetric version of Jones's planar algebras. They originated in quantum topology as a framework for encoding virtual crossings. This paper extends existing results for modular operads to construct a graphical calculus and monad for general circuit algebras and prove an abstract nerve theorem. The proof relies on a subtle interplay between distributive laws and abstract nerve theory, and provides extra insights into the underlying structures. Oriented circuit algebras are equivalent to wheeled props and specialisations of the results to wheeled props follow as straightforward corollaries.

==> CA2C1new.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
	arrows,decorations.pathmorphing,
	backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\usepackage{bm}

\begin{document}
	
	\newcommand{\TL}
	{ \draw[thick]
		%	(0,0)--(2,2)
		%	(0,0)--(-2,2)
		(0,0)--(0,-3)
		(0,0)..controls(-2,-1)..(-3,-3)
		(0,0)..controls (2,-1)..(3,-3)
		(2,2)..controls(4,3)..(5,2)
		(-2,2)..controls(-2.5,3.5)..(-4,4)
		(-2,2)..controls(-3.5,1.5) .. (-5,2);
		\filldraw[white]
		(0,0) circle (20pt)
		(2,2) circle (20pt)
		(-2,2) circle (20pt);
		\draw[red]
		(0,0) circle (20pt)
		(2,2) circle (20pt)
		(-2,2) circle (20pt);
		
		\node at (-2,2){ {$S_X$}};
		\node at (0,0){ {$S_Y$}};
		\node at (2,2){ {$S_Z$}};
		
		% \node at (0, -5) {$S_{(\underline b, c)} \times S_{(\bm{c} , \omega c, d)} \times S_{(\bm{d} , \omega d)}$};
	}
	
	\newcommand{\skeletonone}{ \draw[thick]
		%(0,0)--(2,2)
		%(0,0)--(-2,2)
		(0,0)--(0,-3)
		(0,0)..controls(-2,-1)..(-3,-3)
		(0,0)..controls (2,-1)..(3,-3)
		(2,2)..controls(4,3)..(5,2)
		(-2,2)..controls(-2.5,3.5)..(-4,4)
		(-2,2)..controls(-3.5,1.5) .. (-5,2);
		\filldraw[red]
		(0,0) circle (5pt)
		(2,2) circle (5pt)
		(-2,2) circle (5pt);}
	
	\newcommand{\skeletontwo}{ \draw[thick]
		%(-1,1)--(2,2)
		(-1,1)--(-1,-2)
		%(0,0)--(-2,2)

		(-1,1)..controls(-3,0)..(-4,-2)
		(-1,1)..controls (1,0)..(2,-2)
		(2,2)..controls(4,3)..(5,2)
		(-1,1)..controls(-1.5,2.5)..(-3,3)
		(-1,1)..controls(-2.5,.5) .. (-4,1);
		\filldraw[red]
		(-1,1) circle (5pt)
		(2,2) circle (5pt);}
	%	(-2,2) circle (5pt);}


\newcommand{\TR}{ \draw[thick]
	%	(-1,1)--(2,2)
	(-1,1)--(-1,-2)
	%(0,0)--(-2,2)
	(-1,1)..controls(-3,0)..(-4,-2)
	(-1,1)..controls (1,0)..(2,-2)
	(2,2)..controls(4,3)..(5,2)
	(-1,1)..controls(-1.5,2.5)..(-3,3)
	(-1,1)..controls(-2.5,.5) .. (-4,1);
	\filldraw[white]
	(-1,1) ellipse (40pt and 20 pt)
	(2,2) circle (20pt);
	\draw  [ draw=green]
	(-1,1) ellipse (40 pt and 20 pt);
	\node at (-1,1){  {$S_{X \amalg Y}$}};
	\draw[red]
	(2,2) circle (20pt);
	\node at (2,2){ {$S_Z$}};}

\newcommand{\skeletonthree}{ \draw[thick]
	%(0,0)--(11)
	%(1,1)--(-2,2)
	(1,1)--(1,-2)
	(1,1)..controls(-1,0)..(-2,-2)
	(1,1)..controls (3,0)..(4,-2)
	(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[red]
	(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(-2,2) circle (5pt);}

\newcommand{\BL}{ \draw[thick]
	%(0,0)--(11)
	%	(1,1)--(-2,2)
	(1,1)--(1,-2)
	(1,1)..controls(-1,0)..(-2,-2)
	(1,1)..controls (3,0)..(4,-2)
	(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[white]
	(1,1) ellipse (40 pt and 20 pt)
	%	(2,2) circle (5pt)
	(-2,2) circle (20pt);
	\draw[green]
	(1,1) ellipse (40 pt and 20 pt);
	\node at (1,1){ {$S_{Y \amalg Z}$}};
	%	(2,2) circle (5pt)
	\draw[red]
	(-2,2) circle (20pt);
	\node at (-2,2){ {$S_X$}};
	
}

\newcommand{\BR}{ \draw[thick]
	%(0,0)--(11)
	%(1,1)--(-2,2)
	(.5,1)--(.5,-2)
	(0,1)..controls(0,0)..(-3,-2)
	(0,1)..controls (2,0)..(3,-2)
	(0,1)..controls(2,2)..(3,1)
	(0,1)..controls(-.5,2.5)..(-2,3)
	(0,1)..controls(-2.5,.5) .. (-3,1);
	\filldraw[white]
	%(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(0,1) ellipse (55pt and 25pt);
	\draw[blue]
	%(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(0,1) ellipse (55pt and 25pt);
	\node at (0,1){ {$S_{X \amalg Y \amalg Z}$}};}



\newcommand{\oneA}{ 

			\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = -47] 
			(-1.5,-.15) ellipse (60 pt and 30 pt);
			
			\draw[thick]
			%(0,0)--(2,2)
			%(0,0)--(-2,2)
				(0,0)--(0,-3)
			(0,0)..controls(-2,-1)..(-3,-3)
			(0,0)..controls (2,-1)..(3,-3)
			(2,2)..controls(4,3)..(5,2)
			(-2,2)..controls(-2.5,3.5)..(-4,4)
			(-2,2)..controls(-3.5,1.5) .. (-5,2);
			\filldraw[red]
			(0,0) circle (5pt)
			(2,2) circle (5pt)
			(-2,2) circle (5pt);
		}
		
	\newcommand{\oneB}{ 
		
		\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = 47] 
		(1.5,-.15) ellipse (60 pt and 30 pt);
		
		\skeletonone;
		
	}
	
	\newcommand{\oneC}{ 
	
		\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = 20] 
		(1,1.2) ellipse (60 pt and 30 pt);
		
	
		\skeletontwo;
		
		
	}
	
	\newcommand{\oneD}{ 
	
		\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = -20] 
		(-1,1.2) ellipse (60 pt and 30 pt);
		
	
		\skeletonthree;
		
	
	}
	
	
	\newcommand{\oldC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
		plot[smooth, tension=0.7, ] 
		coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};
		
	
		\skeletonone;
		
	
		
		\node at (0,.5){\scriptsize{$\phi_2$}};
		\node at (-1.5,2){\scriptsize{$\phi_1$}};
		\node at (2,2.5){\scriptsize{$\phi_3$}};
		
	}
	
	
	\begin{tikzpicture} 
		
		\node at(-4,0){ 
			\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
		
		\draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
		\filldraw[white](1,0) circle (30pt);
		\node at (1,0){
			\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
		};
		\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
		\filldraw[white](-4,-4) circle (30pt);
		\node at (-4,-4){
			\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
		};
		
		\node at (6,0){ 
			\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
		\filldraw[white](6,-4) circle (30pt);
		\node at (6,-4){
			\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
		};
		
		\node at (-4,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
		\filldraw[white](1,-8) circle (30pt);
		\node at (1,-8){
			\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
		};
		\node at (6,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
			\node at (1,-4){\Huge{(C1)}};
			
			%	\node at (0,-30){Make space};
		
	\end{tikzpicture}
	

		
\end{document}



==> CA2C3new.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}
\usepackage{bm}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
	arrows,decorations.pathmorphing,
	backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\begin{document}
	\newcommand{\skeletonthree}{ \draw[thick]
		(-1,0) circle (1cm)
		%(-1,0)--(2,0)
		(2,0)..controls(3,1)..(4,1)
		(2,0)..controls(3,-1)..(4,-1.5);
		
		\filldraw[red]
		(0,0) circle (5pt)
		(2,0) circle (5pt);}
	
	\newcommand{\oneA}{ \draw[thick]
		(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(-1.5,0) circle (2cm);
		\filldraw[red]
		(0,0) circle (5pt)
		(2.5,0) circle (5pt);}
	
	\newcommand{\oneB}{ \draw[thick]
		(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(1.25,0) ellipse (60 pt and 30 pt);
		\filldraw[red]
		(0,0) circle (5pt)
		(2.5,0) circle (5pt);}
	
	\newcommand{\oneC}{ \draw[thick]
		%	(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(1.25,0) ellipse (60 pt and 30 pt);
		\filldraw[red]
		(0,0) circle (5pt)
		(2.5,0) circle (5pt);}
	
	\newcommand{\oneD}{ 
		\draw[thick]
		(1,0) circle (1.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(1,0) circle (2cm);
		\filldraw[red]
		%(0,0) circle (5pt)
		(2.5,0) circle (5pt);
	
	}
	
	
	\newcommand{\TL}{ \draw[thick]
		(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		%(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\filldraw[white]
		(0,0) circle (20pt)
		(2.5,0) circle (20pt);
		\draw[red]
		(0,0) circle (20pt)
		(2.5,0) circle (20pt);
		\node at (0,0){ $S_X$};
		\node at (2.5,0){ $S_Y$};
	}
	
	\newcommand{\TR}{ \draw[thick]
		%	(-1.5,0) circle (1.5cm)
		(-.5,0)..controls (.5, 1.2)..(-.5, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\filldraw[white]
		(2.5,0) circle (20pt)
		(-.5,0) ellipse (50 pt and 25 pt);
		\draw[red]
		(2.5,0) circle (20pt);
		\node at (2.5,0){ $S_Y$};
		
		
		\draw[green]
		%(0,0) circle (5pt)
		(-.5,0) ellipse (50 pt and 25 pt);
		\node at (-.5,0){ $S_{X\setminus\{x_1,x_2\}}$};
	}
	
	\newcommand{\BL}{ \draw[thick]
		(1,0) circle (1.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\filldraw[white]
		(2.5,0) ellipse (50 pt and 25 pt);
		
		\draw[green]
		%(0,0) circle (5pt)
		(2.5,0) ellipse (50 pt and 25 pt);
		\node at (2.5,0){ $S_{X \amalg Y}$};
	}
	
	\newcommand{\BR}{ \draw[thick]
		%(1,0) circle (1.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		
		\filldraw[white]
		(2.5,0) ellipse (80 pt and 35 pt);
		
		\draw[blue]
		%(0,0) circle (5pt)
		(2.5,0) ellipse (80 pt and 35 pt);
		\node at (2.5,0){ {$S_{X\amalg Y\setminus\{x_1,x_2,x_3,y\}}$}};}
	
	
	
	
	\newcommand{\threeA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		plot[smooth, tension=0.7, ] 
		coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(-1,0) circle (1.5cm)
		(2,0) circle (1 cm);
		\skeletonthree;
		
		\draw[draw = green, dashed]
		(-2.5,0)--(-4.2,0);
		\node at (-5,0){\scriptsize{ $\overline \zeta^{A[\bm{c} ]}_{{w},{x}}(\phi)$}};
		\draw[draw = green, dashed]
		(3,0)--(5,0);
		\node at (5.7,0){\scriptsize{ $\eta A\psi$}};
		\node at (0,-3.5){ {$\overline \diamond ^{TA[\bm{c} ^{\widehat{ {w}, {x}}}], TA[\bm{d} ]}_{{y},z}\left (\overline \zeta^{A[\bm{c} ]}_{{w},{x}}(\phi), \eta A \psi\right) $}};
		
		\node at (-.5,0){\scriptsize{$\phi$}};
		\node at (2.7,0){\scriptsize{$\psi$}};
	}
	
	\newcommand{\threeB}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		plot[smooth, tension=0.7, ] 
		coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};
		
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		plot[smooth, tension=0.7, ] 
		coordinates {(2,1)(3,0)(2,-1)(0,-1)(-1,0)(0,1)(2,1)};
		\skeletonthree;
		
		\draw[draw = green, dashed]
		(1,1)--(1,2.5);
		\node at (1,3){\scriptsize{ $\overline \diamond ^{A[\bm{c} ], A[\bm{d} ]}_{{y},z} (\phi  ,\psi )$}};
		
		
		\node at (-.5,0){\scriptsize{$\phi$}};
		\node at (2.7,0){\scriptsize{$\psi$}};
		
		\node at (0,-3.5){ {$\overline \zeta^{TA[\bm{c} ^{\hat {y}} \bm{d} ^{\hat z}]}_{{w},{x}}
				\left ( 
				\overline \diamond ^{A[\bm{c} ], A[\bm{d} ]}_{{y},z} (\phi  ,\psi )
				\right )$}};
		
	}
	
	\newcommand{\threeC}{\draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
		plot[smooth, tension=0.7, ] 
		coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};
		
		
		\skeletonthree;
		
		
		\node at (-.5,0){\scriptsize{$\phi$}};
		\node at (2.7,0){\scriptsize{$\psi$}};
		
	}
	
	
	\begin{tikzpicture} 
		
		\node at(-4,0){ 
			\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
		
		\draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
		\filldraw[white](1,0) circle (30pt);
		\node at (1,0){
			\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
		};
		\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
		\filldraw[white](-4,-4) circle (30pt);
		\node at (-4,-4){
			\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
		};
		
		\node at (6,0){ 
			\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
		\filldraw[white](6,-4) circle (30pt);
		\node at (6,-4){
			\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
		};
		
		\node at (-4,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
		\filldraw[white](1,-8) circle (30pt);
		\node at (1,-8){
			\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
		};
		\node at (6,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
				\node at (1,-4){\Huge{(C3)}};
				
		%\node at (10,0){};
		%	\node at (0,-12){};		
		%
		
	\end{tikzpicture}


\end{document}



==> CA2M1new.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
	arrows,decorations.pathmorphing,
	backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}

\begin{document}
	
	\newcommand{\TL}
	{ \draw[thick]
		(0,0)--(2,2)
		(0,0)--(-2,2)
		(0,0)..controls(-2,-1)..(-3,-3)
		(0,0)..controls (2,-1)..(3,-3)
		(2,2)..controls(4,3)..(5,2)
		(-2,2)..controls(-2.5,3.5)..(-4,4)
		(-2,2)..controls(-3.5,1.5) .. (-5,2);
		\filldraw[white]
		(0,0) circle (20pt)
		(2,2) circle (20pt)
		(-2,2) circle (20pt);
		\draw[red]
		(0,0) circle (20pt)
		(2,2) circle (20pt)
		(-2,2) circle (20pt);
		
		\node at (-2,2){ {$S_X$}};
		\node at (0,0){ {$S_Y$}};
		\node at (2,2){ {$S_Z$}};
		
		% \node at (0, -5) {$S_{(\underline b, c)} \times S_{(\underline c, \omega c, d)} \times S_{(\underline d, \omega d)}$};
	}
	
	\newcommand{\skeletonone}{ \draw[thick]
		(0,0)--(2,2)
		(0,0)--(-2,2)
		(0,0)..controls(-2,-1)..(-3,-3)
		(0,0)..controls (2,-1)..(3,-3)
		(2,2)..controls(4,3)..(5,2)
		(-2,2)..controls(-2.5,3.5)..(-4,4)
		(-2,2)..controls(-3.5,1.5) .. (-5,2);
		\filldraw[red]
		(0,0) circle (5pt)
		(2,2) circle (5pt)
		(-2,2) circle (5pt);}
	
	\newcommand{\skeletontwo}{ \draw[thick]
		(-1,1)--(2,2)
		%(0,0)--(-2,2)
		(-1,1)..controls(-3,0)..(-4,-2)
		(-1,1)..controls (1,0)..(2,-2)
		(2,2)..controls(4,3)..(5,2)
		(-1,1)..controls(-1.5,2.5)..(-3,3)
		(-1,1)..controls(-2.5,.5) .. (-4,1);
		\filldraw[red]
		(-1,1) circle (5pt)
		(2,2) circle (5pt);}
	%	(-2,2) circle (5pt);}


\newcommand{\TR}{ \draw[thick]
	(-1,1)--(2,2)
	%(0,0)--(-2,2)
	(-1,1)..controls(-3,0)..(-4,-2)
	(-1,1)..controls (1,0)..(2,-2)
	(2,2)..controls(4,3)..(5,2)
	(-1,1)..controls(-1.5,2.5)..(-3,3)
	(-1,1)..controls(-2.5,.5) .. (-4,1);
	\filldraw[white]
	(-1,1) ellipse (60pt and 30 pt)
	(2,2) circle (20pt);
	\draw  [ draw=green]
	(-1,1) ellipse (60 pt and 30 pt);
	\node at (-1,1){  {$S_{X\amalg Y\setminus \{x, y_1\}}$}};
	\draw[red]
	(2,2) circle (20pt);
	\node at (2,2){ {$S_Z$}};}

\newcommand{\skeletonthree}{ \draw[thick]
	%(0,0)--(11)
	(1,1)--(-2,2)
	(1,1)..controls(-1,0)..(-2,-2)
	(1,1)..controls (3,0)..(4,-2)
	(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[red]
	(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(-2,2) circle (5pt);}

\newcommand{\BL}{ \draw[thick]
	%(0,0)--(11)
	(1,1)--(-2,2)
	(1,1)..controls(-1,0)..(-2,-2)
	(1,1)..controls (3,0)..(4,-2)
	(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[white]
	(1,1) ellipse (60 pt and 30 pt)
	%	(2,2) circle (5pt)
	(-2,2) circle (20pt);
	\draw[green]
	(1,1) ellipse (60 pt and 30 pt);
	\node at (1,1){ {$S_{Y\amalg Z\setminus \{y_2,z\}}$}};
	%	(2,2) circle (5pt)
	\draw[red]
	(-2,2) circle (20pt);
	\node at (-2,2){ {$S_X$}};
	
}

\newcommand{\BR}{ \draw[thick]
	%(0,0)--(11)
	%(1,1)--(-2,2)
	(0,1)..controls(0,0)..(-3,-2)
	(0,1)..controls (2,0)..(3,-2)
	(0,1)..controls(2,3)..(4,2)
	(0,1)..controls(-.5,2.5)..(-2,3)
	(0,1)..controls(-2.5,.5) .. (-4,1);
	\filldraw[white]
	%(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(0,1) ellipse (85pt and 35pt);
	\draw[blue]
	%(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(0,1) ellipse (85pt and 35pt);
	\node at (0,1){ {$S_{X\amalg Y\amalg Z\setminus \{x, y_1, y_2,z\}}$}};}



\newcommand{\oneA}{ 

			\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = -47] 
			(-1.5,-.15) ellipse (60 pt and 30 pt);
		
			\draw[thick]
			(0,0)--(2,2)
			(0,0)--(-2,2)
			(0,0)..controls(-2,-1)..(-3,-3)
			(0,0)..controls (2,-1)..(3,-3)
			(2,2)..controls(4,3)..(5,2)
			(-2,2)..controls(-2.5,3.5)..(-4,4)
			(-2,2)..controls(-3.5,1.5) .. (-5,2);
			\filldraw[red]
			(0,0) circle (5pt)
			(2,2) circle (5pt)
			(-2,2) circle (5pt);
		}
		
	
	\newcommand{\oneB}{ 
		\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = 47] 
		(1.5,-.15) ellipse (60 pt and 30 pt);
		\skeletonone;
	}
	
	\newcommand{\oneC}{ 
		\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = 20] 
		(1,1.2) ellipse (60 pt and 30 pt);
		\skeletontwo;
	}
	
	\newcommand{\oneD}{ 
		\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = -20] 
		(-1,1.2) ellipse (60 pt and 30 pt);
		\skeletonthree;
	}
	
	
%	\newcommand{\oldC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
%		plot[smooth, tension=0.7, ] 
%		coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};
%		\skeletonone;
%		\node at (0,.5){\scriptsize{$\phi_2$}};
%		\node at (-1.5,2){\scriptsize{$\phi_1$}};
%		\node at (2,2.5){\scriptsize{$\phi_3$}};
%		
%	}
	
	
	
	
	
	\begin{tikzpicture} 
		
		\node at(-4,0){ 
			\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
		
		\draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
		\filldraw[white](1,0) circle (30pt);
		\node at (1,0){
			\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
		};
		\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
		\filldraw[white](-4,-4) circle (30pt);
		\node at (-4,-4){
			\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
		};
		
		\node at (6,0){ 
			\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
		\filldraw[white](6,-4) circle (30pt);
		\node at (6,-4){
			\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
		};
		
		\node at (-4,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
		\filldraw[white](1,-8) circle (30pt);
		\node at (1,-8){
			\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
		};
		\node at (6,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
				\node at (1,-4){\Huge{(M1)}};
	
		
	\end{tikzpicture}
\end{document}



==> CA2M2new.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
	arrows,decorations.pathmorphing,
	backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\usepackage{bm}

\begin{document}
	
	\newcommand{\oneA}{ \draw[thick]
		(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[red]
		(0,0) circle (5pt);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,1.5) circle (2cm);}
	
	\newcommand{\oneB}{ \draw[thick]
		(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[red]
		(0,0) circle (5pt);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,-1.5) circle (2cm);}
	
	\newcommand{\oneC}{ \draw[thick]
		%(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[green]
		(0,0) circle (5pt);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(0,-1.5) circle (2cm);}
	
	\newcommand{\oneD}{ \draw[thick]
		(0,1.5) circle (1.5cm)
		%(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[green]
		(0,0) circle (5pt);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(0,1.5) circle (2cm);}
	
	
	% \node at (-1,1){\tiny{$w$}};
	%  \node at (1,1){\tiny{$x$}};
	%\node at (-1,-1){\tiny{$y$}};
	%\node at (1,-1){\tiny{$z$}};
	
	\newcommand{\TL}{
		\draw[thick]
		(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white] (0,0) circle (30pt);
		\draw[red] (0,0) circle (30pt);
		\node at (0,0) { {$S_X$}};
	}
	
	\newcommand{\TR}{
		
		\draw[thick]
		%	(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white]
		(0,0) ellipse (50pt and 25 pt);
		\draw  [ draw=green]
		(0,0) ellipse (50 pt and 25 pt);
		%	\node at (-1,1){ $\phi_1 \diamond_{x,y} \phi_2$};
		%	\filldraw[white] (0,0) circle (30pt);
		%	\draw[red] (0,0) circle (30pt);
		\node at (0,0) { $S_{X \setminus \{x_1,x_2\}}$};
	}
	
	\newcommand{\BL}{
		\draw[thick]
		(0,1.5) circle (1.5cm)
		%(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white]
		(0,0) ellipse (50pt and 25 pt);
		\draw  [ draw=green]
		(0,0) ellipse (50 pt and 25 pt);
		%	\node at (-1,1){ $\phi_1 \diamond_{x,y} \phi_2$};
		%	\filldraw[white] (0,0) circle (30pt);
		%	\draw[red] (0,0) circle (30pt);
		\node at (0,0) { $S_{X \setminus \{x_3,x_4\}}$};
	}
	
	\newcommand{\BR}{
		\draw[thick]
		%(0,1.5) circle (1.5cm)
		%(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white]
		(0,0) ellipse (60 pt and 30 pt);
		\draw  [ draw=blue]
		(0,0) ellipse (60 pt and 30 pt);
		%	\node at (-1,1){ $\phi_1 \diamond_{x,y} \phi_2$};
		%	\filldraw[white] (0,0) circle (30pt);
		%	\draw[red] (0,0) circle (30pt);
		\node at (0,0) { $S_{X \setminus \{x_1,\dots, x_4\}}$};
	}
	\newcommand{\twoA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		(0,0) circle (3cm);
		%plot[smooth, tension=0.7, ] 
		%	 coordinates {(0,3)(2,2)(3,0)(2,-2)(0,-3)(-2,-2)(-3,0)(-2,2)(0,3)};
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,1) circle (1.5cm);
		
		\skeletontwo;
		
		\draw[draw = green, dashed]
		(1.5,1)--(3.3,1);
		\node at (4,1){\scriptsize{ $\overline \zeta^{A}_{{w},{x}} (\phi)$}};
		
		\node at (0,.5){\scriptsize{$\phi$}};
		
		\node at (0,-4){ {$\overline \zeta^{TA}_{[{y},{z}]} \overline \zeta^{A}_{{w},{x}} (\phi) $}};
		
	}
	
	\newcommand{\twoB}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		(0,0) circle (3cm);
		%plot[smooth, tension=0.7, ] 
		%	 coordinates {(0,3)(2,2)(3,0)(2,-2)(0,-3)(-2,-2)(-3,0)(-2,2)(0,3)};
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,-1) circle (1.5cm);
		
		\skeletontwo;
		
		\draw[draw = green, dashed]
		(-1.5,-1)--(-3.3,-1);
		\node at (-4,-1){\scriptsize{ $\overline \zeta^{A}_{{y},{z}} (\phi)$}};
		
		\node at (0,.5){\scriptsize{$\phi$}};
		
		\node at (0,-4){ {$\overline \zeta^{TA}_{{w},{x}} \overline \zeta^{A}_{{y},{z}} (\phi) $}};
		
	}
	
	\newcommand{\twoC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
		(0,0) circle (3cm);
		%plot[smooth, tension=0.7, ] 
		%	 coordinates {(0,3)(2,2)(3,0)(2,-2)(0,-3)(-2,-2)(-3,0)(-2,2)(0,3)};
		
		
		
		\skeletontwo;
		
		
		
		\node at (0,.5){\scriptsize{$\phi$}};
		
		%\node at (0,-4){$\mu...$};
		
	}
	
	
	\begin{tikzpicture} 
		
	\node at(-4,0){ 
		\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
	
	\draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
	\filldraw[white](1,0) circle (30pt);
	\node at (1,0){
		\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
	};
	\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
	\filldraw[white](-4,-4) circle (30pt);
	\node at (-4,-4){
		\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
	};
	
	\node at (6,0){ 
		\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
	\draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
	\filldraw[white](6,-4) circle (30pt);
	\node at (6,-4){
		\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
	};
	
	\node at (-4,-8){ 
		\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
	\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
	\filldraw[white](1,-8) circle (30pt);
	\node at (1,-8){
		\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
	};
	\node at (6,-8){ 
		\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
		\node at (1,-4){\Huge{(M2)}};
		
		
	\end{tikzpicture}
	

\end{document}


==> CA2M3new.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
	arrows,decorations.pathmorphing,
	backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\usepackage{bm}
\newcommand{\bbb}{\bm{b}}
\newcommand{\ccc}{\bm{c}}
\newcommand{\ddd}{\bm{d}}
\begin{document}
	\newcommand{\skeletonthree}{ \draw[thick]
		(-1,0) circle (1cm)
		(-1,0)--(2,0)
		(2,0)..controls(3,1)..(4,1)
		(2,0)..controls(3,-1)..(4,-1.5);
		
		\filldraw[red]
		(0,0) circle (5pt)
		(2,0) circle (5pt);}
	
	\newcommand{\oneA}{ \draw[thick]
		(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(-1.5,0) circle (2cm);
		\filldraw[red]
		(0,0) circle (5pt)
		(2.5,0) circle (5pt);}
	
	\newcommand{\oneB}{ \draw[thick]
		(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(1.25,0) ellipse (60 pt and 30 pt);
		\filldraw[red]
		(0,0) circle (5pt)
		(2.5,0) circle (5pt);}
	
	\newcommand{\oneC}{ \draw[thick]
		%	(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(1.25,0) ellipse (60 pt and 30 pt);
		\filldraw[red]
		(0,0) circle (5pt)
		(2.5,0) circle (5pt);}
	
	\newcommand{\oneD}{ 
		\draw[thick]
		(1,0) circle (1.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(1,0) circle (2cm);
		\filldraw[red]
		%(0,0) circle (5pt)
		(2.5,0) circle (5pt);
	}
	
	
	\newcommand{\TL}{ \draw[thick]
		(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\filldraw[white]
		(0,0) circle (20pt)
		(2.5,0) circle (20pt);
		\draw[red]
		(0,0) circle (20pt)
		(2.5,0) circle (20pt);
		\node at (0,0){ {$S_X$}};
		\node at (2.5,0){ {$S_Y$}};
	}
	
	\newcommand{\TR}{ \draw[thick]
		%	(-1.5,0) circle (1.5cm)
		(-2,0)..controls (-.5, 1.2)..(-1, 2.7)
		(-2,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\filldraw[white]
		(2.5,0) circle (20pt)
		(-1,0) ellipse (55 pt and 25 pt);
		\draw[red]
		(2.5,0) circle (20pt);
		\node at (2.5,0){ {$S_Y$}};
		\draw[green]
		%(0,0) circle (5pt)
		(-1,0) ellipse (55 pt and 25 pt);
		\node at (-1,0){ {$S_{X \setminus\{x_1, x_2\}}$}};
	}
	
	\newcommand{\BL}{ \draw[thick]
		(1,0) circle (1.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\filldraw[white]
		(2.5,0) ellipse (55 pt and 25 pt);
		
		\draw[green]
		%(0,0) circle (5pt)
		(2.5,0) ellipse (55 pt and 25 pt);
		\node at (2.5,0){ $S_{X \amalg Y }$};
	}
	
	\newcommand{\BR}{ \draw[thick]
	%	(0,0) circle (2.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(6,1)
		(2.5,0)..controls(3.5,-1)..(6,-1.5);
		\filldraw[white]
		(2.5,0) ellipse (80 pt and 30 pt);
		
		\draw[green]
		%(0,0) circle (5pt)
		(2.5,0) ellipse (80 pt and 30 pt);
		\node at (2.5,0){ $S_{X \amalg Y \setminus \{x_1,x_2,x_3, y\}}$};
	}
	
	
\newcommand{\threeA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
	plot[smooth, tension=0.7, ] 
	coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};
	
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(-1,0) circle (1.5cm)
	(2,0) circle (1 cm);
	\skeletonthree;
	
	\draw[draw = green, dashed]
	(-2.5,0)--(-4.2,0);
	\node at (-5,0){\scriptsize{ $\overline \zeta^{A[\underline c]}_{{w},{x}}(\phi)$}};
	\draw[draw = green, dashed]
	(3,0)--(5,0);
	\node at (5.7,0){\scriptsize{ $\eta A\psi$}};
	\node at (0,-3.5){ {$\overline \diamond ^{TA[\underline c^{\widehat{ {w}, {x}}}], TA[\underline d]}_{{y},z}\left (\overline \zeta^{A[\underline c]}_{{w},{x}}(\phi), \eta A \psi\right) $}};
	
	\node at (-.5,0){\scriptsize{$\phi$}};
	\node at (2.7,0){\scriptsize{$\psi$}};
}

\newcommand{\threeB}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
	plot[smooth, tension=0.7, ] 
	coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};
	
	
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	plot[smooth, tension=0.7, ] 
	coordinates {(2,1)(3,0)(2,-1)(0,-1)(-1,0)(0,1)(2,1)};
	\skeletonthree;
	
	\draw[draw = green, dashed]
	(1,1)--(1,2.5);
	\node at (1,3){\scriptsize{ $\overline \diamond ^{A[\underline c], A[\underline d]}_{{y},z} (\phi  ,\psi )$}};
	
	
	\node at (-.5,0){\scriptsize{$\phi$}};
	\node at (2.7,0){\scriptsize{$\psi$}};
	
	\node at (0,-3.5){ {$\overline \zeta^{TA[\underline c^{\hat {y}} \underline d^{\hat z}]}_{{w},{x}}
			\left ( 
			\overline \diamond ^{A[\underline c], A[\underline d]}_{{y},z} (\phi  ,\psi )
			\right )$}};
	
}

\newcommand{\threeC}{\draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
	plot[smooth, tension=0.7, ] 
	coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};
	
	\skeletonthree;
	

	
	\node at (-.5,0){\scriptsize{$\phi$}};
	\node at (2.7,0){\scriptsize{$\psi$}};
	
}


\begin{tikzpicture} 
	
	\node at(-4,0){ 
		\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
	
	\draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
	\filldraw[white](1,0) circle (30pt);
	\node at (1,0){
		\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
	};
	\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
	\filldraw[white](-4,-4) circle (30pt);
	\node at (-4,-4){
		\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
	};
	
	\node at (6,0){ 
		\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
	\draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
	\filldraw[white](6,-4) circle (30pt);
	\node at (6,-4){
		\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
	};
	
	\node at (-4,-8){ 
		\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
	\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
	\filldraw[white](1,-8) circle (30pt);
	\node at (1,-8){
		\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
	};
	\node at (6,-8){ 
		\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
			\node at (1,-4){\Huge{(M3)}};
	
	
\end{tikzpicture}
\end{document}


==> CA2M4new.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
	arrows,decorations.pathmorphing,
	backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\usepackage{bm}
\newcommand{\bbb}{\bm{b}}
\newcommand{\ccc}{\bm{c}}
\newcommand{\ddd}{\bm{d}}
\begin{document}
	\newcommand{\skeletonfour}{ \draw[thick]
		
		(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
		(0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
		(0,0) ..controls (-1,-.5) ..(-3,0)
		(2,0)..controls(3,1)..(4,1)
		(2,0)..controls(3,-1)..(4,-1.5);
		
		\filldraw[red]
		(0,0) circle (5pt) 
		(2,0) circle (5pt);
		
		\node at (0,.4){\tiny w};
		\node at (2,.4){\tiny x};
		\node at (0,-.4){\tiny y};
		\node at (2,-.4){\tiny z};}
	
	\newcommand{\oneA}{ \draw[thick]
		
		(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
		(0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
		(0,0) ..controls (-1,-.5) ..(-3,0)
		(2,0)..controls(3,1)..(4,1)
		(2,0)..controls(3,-1)..(4,-1.5);
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(1,.6) ellipse (60 pt and 35 pt);
		\filldraw[red]
		(0,0) circle (5pt) 
		(2,0) circle (5pt);
	}
	
	\newcommand{\oneB}{ \draw[thick]
		
		(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
		(0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
		(0,0) ..controls (-1,-.5) ..(-3,0)
		(2,0)..controls(3,1)..(4,1)
		(2,0)..controls(3,-1)..(4,-1.5);
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(1,-.6) ellipse (60 pt and 35 pt);
		\filldraw[red]
		(0,0) circle (5pt) 
		(2,0) circle (5pt);
	}
	
	\newcommand{\oneC}{ \draw[thick]
		
		%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
		(2,0)..controls (.5,-2)and(3.5,-2)..(2,0)
		(2,0) ..controls (1,-.5) ..(-1,.5)
		(2,0)..controls(3,1)..(4,1)
		(2,0)..controls(3,-1)..(4,-1.5);
		
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(2,-.8) ellipse (25 pt and 40 pt);
		\filldraw[green]
		%	(0,0) circle (20pt) 
		(2,0) circle (5pt);}
	
	\newcommand{\oneD}{ \draw[thick]
		
		%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
		(2,0)..controls (.5,2)and(3.5,2)..(2,0)
		(2,0) ..controls (1,-.5) ..(-1,.5)
		(2,0)..controls(3,1)..(4,1)
		(2,0)..controls(3,-1)..(4,-1.5);
		
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(2,.8) ellipse (25 pt and 40 pt);
		\filldraw[green]
		%	(0,0) circle (20pt) 
		(2,0) circle (5pt);}
	
	\newcommand{\TL}{ \draw[thick]
		
		(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
		(0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
		(0,0) ..controls (-1,-.5) ..(-3,0)
		(2,0)..controls(3,1)..(4,1)
		(2,0)..controls(3,-1)..(4,-1.5);
		
		\filldraw[white]
		(0,0) circle (20pt) 
		(2,0) circle (20pt);
		\draw[red]
		(0,0) circle (20pt) 
		(2,0) circle (20pt);
		\node at (0,0) { {$S_X$}};
		\node at (2,0) { {$S_Y$}};
		
	}
	
	\newcommand{\TR}{ \draw[thick]
		
		%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
		(2,0)..controls (.5,-3)and(3.5,-3)..(2,0)
		(2,0) ..controls (1,-.5) ..(-2,.5)
		(2,0)..controls(3,1)..(4.5,1.5)
		(2,0)..controls(3,-1)..(4,-1.5);
		
		\filldraw[white]
		%(0,0) circle (20pt) 
		(2,0) ellipse (60 pt and 30pt);
		\draw[green]
		%	(0,0) circle (20pt) 
		(2,0) ellipse (60 pt and 30pt);
		\node at (2,0) { {$S_{X\amalg Y \setminus \{x_1, y_1\}}$}};
		
	}
	
	\newcommand{\BL}{ \draw[thick]
		
	%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
		(2,0)..controls (.5,3)and(3.5,3)..(2,0)
	(2,0) ..controls (1,-.5) ..(-2,.5)
	(2,0)..controls(3,1)..(4.5,1.5)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\filldraw[white]
	%(0,0) circle (20pt) 
	(2,0) ellipse (60 pt and 30pt);
	\draw[green]
	%	(0,0) circle (20pt) 
	(2,0) ellipse (60 pt and 30pt);
	\node at (2,0) { {$S_{X\amalg Y \setminus \{x_2, y_2\}}$}};
	
	}
	
	
	
	
	\newcommand{\BR}{ \draw[thick]
		
		%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
		%(2,0)..controls (.5,-2)and(3.5,-2)..(2,0)
			(2,0) ..controls (1,-.5) ..(-2,.5)
		(2,0)..controls(3,1)..(4.5,1.5)
		(2,0)..controls(3,-1)..(4,-1.5);
		\filldraw[white]
		%(0,0) circle (20pt) 
		(2,0) ellipse (80 pt and 35pt);
		\draw[blue]
		%	(0,0) circle (20pt) 
		(2,0) ellipse (80 pt and 35pt);
		\node at (2,0){ {$S_{X\amalg Y \setminus \{x_1,x_2,y_1, y_2\}}$}};
		
	
	}
	
	\newcommand{\fourA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		plot[smooth, tension=0.7, ] 
		coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(1,0.7) circle (1.5cm)
		;
		\skeletonfour;
		
		
		\draw[draw = green, dashed]
		(-.5, 0.7)--(-2,.7);
		\node at (-3.5,.7){\scriptsize{ $\overline \diamond^{A[\underline c], A[\underline d]}_{{x},{z}} ( \phi ,\psi)$}};
		\node at (0.3,-3.7){ {$
				\overline \zeta^{TA[\underline c^{\hat {w}}\underline d^{\hat {y} }]}_{{x},{z}}\left(
				\overline \diamond^{A[\underline c], A[\underline d]}_{{x},{z}} ( \phi ,\psi)
				\right )
				$}};
		
		\node at (-.7,0){\scriptsize{$\phi$}};
		\node at (2.7,0){\scriptsize{$\psi$}};
		
	}
	
	\newcommand{\fourB}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		plot[smooth, tension=0.7, ] 
		coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};
		
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(1,-0.7) circle (1.5cm)
		;
		
		\skeletonfour;
		
		\draw[draw = green, dashed]
		(-.5,- 0.8)--(-2,-.8);
		\node at (-3.7,-.8){\scriptsize{ $\overline \diamond^{A[\underline c], A[\underline d]}_{{x},{z}} (\phi, \psi)$}};
		
		\node at (-.7,0){\scriptsize{$\phi$}};
		\node at (2.7,0){\scriptsize{$\psi$}};  
		\node at (.3,-3.7){ {$
				\overline \zeta^{TA[\underline c^{\hat {x}}\underline d^{\hat {z} }]}_{{w},{y}}
				\left (
				\overline \diamond^{A[\underline c], A[\underline d]}_{{w},{y}}(\phi , \psi)\right)$}};
		
	}
	
	\newcommand{\fourC}{\draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
		plot[smooth, tension=0.7, ] 
		coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};
		
		
		
		
		\skeletonfour;
		
		
		\node at (-.7,0){\scriptsize{$\phi$}};
		\node at (2.7,0){\scriptsize{$\psi$}};
	}
	
	
	
	
\begin{tikzpicture} 
	
	\node at(-4,0){ 
		\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
	
	\draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
	\filldraw[white](1,0) circle (30pt);
	\node at (1,0){
		\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
	};
	\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
	\filldraw[white](-4,-4) circle (30pt);
	\node at (-4,-4){
		\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
	};
	
	\node at (6,0){ 
		\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
	\draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
	\filldraw[white](6,-4) circle (30pt);
	\node at (6,-4){
		\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
	};
	
	\node at (-4,-8){ 
		\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
	\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
	\filldraw[white](1,-8) circle (30pt);
	\node at (1,-8){
		\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
	};
	\node at (6,-8){ 
		\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
			\node at (1,-4){\Huge{(M4)}};
	
	
%	\node at (0,-30){Make space};
	
\end{tikzpicture}
\end{document}


==> substitutionstandalone.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}


\newcommand{\maingraph}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1] plot[smooth, tension=0.7, ] 
	 coordinates {(-8,0)(-8,2.5)(-5.5,5)(-1,5)(1,5)(5.5,4.5)(7,3)(6,-2)(4,-4)(2,-6.5)(0,-7)(-3,-6.5)(-4.5,-5)(-7,-2)(-8,0)};
	 %G2
	  \draw  [draw=green,  fill=green, fill opacity=0.2] plot[smooth, tension=0.7, ] 
	 coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
	 	  \draw  [ draw=green,  fill=green, fill opacity=0.2] plot[smooth, tension=0.7, ] 
	 coordinates {(-2, -5 )(-1, -3.5)(1,-3)(2.5,-3.5)(1.5,-5)(0,-6)(-2,-5)};
	%G3
	  \draw  [ draw=blue,  fill=blue, fill opacity=0.3] plot[smooth, tension=0.7, ] 
	 coordinates {(-7,1)(-5.5,3.5)(-3,3)(-2,1.5)(-2,0)(-5,-1.5)(-7,1)};
	   \draw  [ draw=blue,  fill=blue, fill opacity=0.3] plot[smooth, tension=0.7, ] 
	 coordinates {(2.5,3)(3,3.5)(4,3.5)(5,3)(5.5,2)(4,0.5)(2.5,3)};
	  \draw  [ draw=blue,  fill=blue, fill opacity=0.3] plot[smooth, tension=0.7, ] 
	 coordinates {(-1.5,-5)(0,-3.5)(1.5,-4)(0,-5.5)(-1.5,-5)};


        	\draw[ ultra thick] 	
	%cluster 1
		%	(-6,1).. controls (-6,2).. (-5,3)
		%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
			(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
			(-4,0).. controls (-4.5,-1).. (-6,-1)
			(-6,-1).. controls (-7,-0) .. (-7,1)
			(-6,-1)-- (-4,2)
			%(-3,2)--(-6,1)
			(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			%(2.5,1.5)--(5,2)
			(5,2)--(3,3)
		%	(3,3)--(2.5,1.5)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2)
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
			(-6,3)..controls (-2,4) and (1,4) .. (3,3)
			(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
			(1,-4)..controls (2, -4) and (6,-2).. (5,2)
			 ;
			    	\draw[ ultra thick] 
			 (1.5,1.5) circle (1cm);
			 
			 %cluster 3
			 \draw[ultrathick]
			 	(3.2,1.5) circle (.7cm);
			        
	 \filldraw [red]	
         %cluster 1
         			(-7,1) circle (5pt)
         			(-6,3) circle (5pt)
				(-4,2) circle (5pt)
				(-4,0) circle (5pt)
				(-6,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(2.5,1.5) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-8.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
						
}

\newcommand{\levelzero}
{ 	\draw[ ultra thick, black]
	%cluster 1
			%cluster 1
		%	(-6,1).. controls (-6,2).. (-5,3)
		%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
		(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
		(-4,0).. controls (-4.5,-1).. (-6,-1)
		(-6,-1).. controls (-7,-0) .. (-7,1)
		(-6,-1)-- (-4,2)
		%(-3,2)--(-6,1)
		(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
			
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
		%	(2.5,1.5)--(5,2)
			(5,2)--(3,3)
		%	(3,3)--(2.5,1.5)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
			 %cluster 3
			\draw[ultra thick]
			(3.2,1.5) circle (.7cm);
			
		\draw[ ultra thick, black]
	%cluster 1
			(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
(-6,3)..controls (-2,4) and (1,4) .. (3,3)
(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
(1,-4)..controls (2, -4) and (6,-2).. (5,2)
;
	\draw[ ultra thick] 
(1.5,1.5) circle (1cm);
			        
	 \filldraw [red]	
          %cluster 1
         (-7,1) circle (5pt)
         (-6,3) circle (5pt)
         (-4,2) circle (5pt)
         (-4,0) circle (5pt)
         (-6,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(2.5,1.5) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				

}

\newcommand{\levelone}{

  	\draw[ ultra thick] 	
	
			(-2.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
	%cluster 2
			
			(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
	%between clusters
			
			(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
			 ;
	\draw[ ultra thick] 
	(-2.5,1)..controls (-1,3) and (.7,3) .. (1.5,2)
			(-2.5,1).. controls (0,0) ..(1.5,2);
			        
	 \filldraw [blue]	
         %cluster 1
         			(-2.5,1) circle (8pt)
         			
	%cluster 2			
				(0,-5) circle (8pt)
				
	%cluster 3			
				(1.5,2) circle (8pt);
				


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						


}

\newcommand{\leveltwo}{

	\draw[ ultra thick] 	
	
			(0,1.2)..controls ( -2.5,2) and (-4, 1.5) ..(-6,1.5)
	%cluster 2
			
			(0,-2.5) .. controls (-2.5,-3) and (-5, -2.5) ..(-6, -7)
	%cluster 3
			
			(0,1.2).. controls (-1,4) and(0,6)  ..(4,6);
	%between clusters
	\draw[ ultra thick] 		
			(0,-2.5)-- (0,1.5)
			 ;
			        
	 \filldraw [green]	
         %cluster 1 and 3
         			(0,1.2) circle (10pt)
         			
	%cluster 2			
				(0,-2.5) circle (10pt);
				
				
						

}

\newcommand{\levelthree}
{
	\draw[ ultra thick] 	
	
			(0,0)..controls ( -1,0.5) and (-4, -0.5) ..(-8,1.5)
	%cluster 2
			
			(0,0) .. controls (-1.5,-0.5) and (-5,- 3.5) ..(-6, -4)
	%cluster 3
			
			(0,0).. controls (-1,2) and(0,4)  ..(4,4);
	%between clusters
	
			        
	 \filldraw [gray]	
         %cluster 1 and 3
         			(0,0) circle (11pt);


}



\title{Brief Article}
\author{The Author}
%\date{}							% Activate to display a given date or no date

\begin{document}

\begin{tikzpicture}


	
\node at (0,-7) { 
			\begin{tikzpicture}[scale = 0.7]%, opacity = 0.3] 
							{

  	\draw[ ultra thick] 	
	
			(-2.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
	%cluster 2
			
			(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
	%between clusters
			
			(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
			 ;
	\draw[ ultra thick] 
	(-2.5,1)..controls (-1,3) and (.7,3) .. (1.5,2)
	(-2.5,1).. controls (0,-.5) and (.8,-.3) ..(1.5,2)
		(1.5,2).. controls (-.8,3) and (-1,-1) ..(1.5,2);	        
	 \filldraw [blue]	
         %cluster 1
         			(-2.5,1) circle (8pt)
         			
	%cluster 2			
				(0,-5) circle (8pt)
				
	%cluster 3			
				(1.5,2) circle (8pt);
				


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						


}
														\node[opacity = 1] at (0,1.5) {
											\begin{tikzpicture} [scale = .7]
														%\draw[green, fill = green!20] (0,1.5) circle (2.5cm);
														\clip (0,1.5) circle (2.5cm);
														{

  	\draw[ ultra thick] 	
	
			(-2.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
	%cluster 2
			
			(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
	%between clusters
			
			(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
			 ;
	\draw[ ultra thick] 
	(-2.5,1)..controls (-1,3) and (.7,3) .. (1.5,2)
		(-2.5,1).. controls (0,-.5) and (.8,-.3) ..(1.5,2);
	 \filldraw [blue]	
         %cluster 1
         			(-2.5,1) circle (8pt)
         			
	%cluster 2			
				(0,-5) circle (8pt)
				
	%cluster 3			
				(1.5,2) circle (8pt);
				


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						


}

											\end{tikzpicture}
											};

							

							\node[opacity = 1] at (0,-5) {
											\begin{tikzpicture} [scale = .7]
														%\draw[green, fill = green!20] (0,-5) circle (2.5cm);
														\clip (0,-5) circle (2.5cm);
														{

  	\draw[ ultra thick] 	
	
			(-2.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
	%cluster 2
			
			(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
	%between clusters
			
			(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
			 ;
	\draw[ ultra thick] 
	(-2.5,1)..controls (-1,3) and (.7,3) .. (1.5,2)
			(-2.5,1).. controls (0,-.5) and (.8,-.3) ..(1.5,2);
			        
	 \filldraw [blue]	
         %cluster 1
         			(-2.5,1) circle (8pt)
         			
	%cluster 2			
				(0,-5) circle (8pt)
				
	%cluster 3			
				(1.5,2) circle (8pt);
				


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						


}

											\end{tikzpicture}
											};
				
			\end{tikzpicture}
			};	
	

\draw[ultra thick, blue, dashed]
	%(1,-9.5)--(10, -16.5)
	(1,-9.5)--(9.5, -16.5)
	%(1,-9.5)--(11,-13.3)
	
	%(0,-5.2)--(6.3,-12)
	(-.6,-5.2)--(6.6,-12)
	%(0,-5.2)--(8,-9.5)

	%(2,-4.5)--(13,-12)
	(2,-4.5)--(13.1,-11.2);
	%(2,-4.5)--(14,-8.9);
	
\node at (10,-15) { 
			\begin{tikzpicture}[scale = 0.7, opacity = 0.3] 
							{ 	\draw[ ultra thick, black]
		%cluster 1
	%	(-6,1).. controls (-6,2).. (-5,3)
	%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
	(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
	(-4,0).. controls (-4.5,-1).. (-6,-1)
	(-6,-1).. controls (-7,-0) .. (-7,1)
	(-6,-1)-- (-4,2)
	%(-3,2)--(-6,1)
	(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
			
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
			%(2.5,1.5)--(5,2)
			(5,2)--(3,3)
		%	(3,3)--(2.5,1.5)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
		 %cluster 3
		\draw[ultra thick]
		(3.2,1.5) circle (.7cm);	
		\draw[ ultra thick, black]
	%cluster 1
			(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
(-6,3)..controls (-2,4) and (1,4) .. (3,3)
(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
(1,-4)..controls (2, -4) and (6,-2).. (5,2)
;
	\draw[ ultra thick] 
(1.5,1.5) circle (1cm);
			        
	 \filldraw [red]	
       %cluster 1
      (-7,1) circle (5pt)
      (-6,3) circle (5pt)
      (-4,2) circle (5pt)
      (-4,0) circle (5pt)
      (-6,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(2.5,1.5) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				

}\draw[ ultra thick, black]
	%cluster 1
%	(-6,1).. controls (-6,2).. (-5,3)
%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
(-4,0).. controls (-4.5,-1).. (-6,-1)
(-6,-1).. controls (-7,-0) .. (-7,1)
(-6,-1)-- (-4,2)
%(-3,2)--(-6,1)
(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
		%	(2.5,1.5)--(5,2)
			(5,2)--(3,3)
		%(3,3)--(2.5,1.5)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
			 %cluster 3
			\draw[ultra thick]
			(3,1.5) circle (.5 cm);
			
		\draw[ ultra thick, black]
	%cluster 1
	(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
(-6,3)..controls (-2,4) and (1,4) .. (3,3)
(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
(1,-4)..controls (2, -4) and (6,-2).. (5,2)
;
	\draw[ ultra thick] 
(1.5,1.5) circle (1cm);
			        
	 \filldraw [red]	
          %cluster 1
         (-7,1) circle (5pt)
         (-6,3) circle (5pt)
         (-4,2) circle (5pt)
         (-4,0) circle (5pt)
         (-6,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(2.5,1.5) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				


							\node[opacity = 1] at (-5.5,1) {
											\begin{tikzpicture} [scale = .7]
														\draw[blue, fill = blue!20] (-5.5,1) circle (2.5cm);
														\clip (-5.5,1) circle (2.5cm);
														{ 	\draw[ ultra thick, black]
	%cluster 1
%	(-6,1).. controls (-6,2).. (-5,3)
%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
(-4,0).. controls (-4.5,-1).. (-6,-1)
(-6,-1).. controls (-7,-0) .. (-7,1)
(-6,-1)-- (-4,2)
%(-3,2)--(-6,1)
(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
			
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
%	%cluster 3
%		%	(2.5,1.5)--(5,2)
%			(5,2)--(3,3)
%		%	(3,3)--(2.5,1.5)
%			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
	%cluster 3
%	(2.5,1.5)--(5,2)
(5,2)--(3,3)
%	(3,3)--(2.5,1.5)
(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
 %cluster 3
\draw[ultra thick]
(3.2,1.5) circle (.7cm);			
			
		\draw[ ultra thick, black]
	%cluster 1
		(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
(-6,3)..controls (-2,4) and (1,4) .. (3,3)
(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
(1,-4)..controls (2, -4) and (6,-2).. (5,2)
;
	\draw[ ultra thick] 
(1.5,1.5) circle (1cm);
			        
	 \filldraw [red]	
         %cluster 1
        (-7,1) circle (5pt)
        (-6,3) circle (5pt)
        (-4,2) circle (5pt)
        (-4,0) circle (5pt)
        (-6,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(2.5,1.5) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				

}
											\end{tikzpicture}
											};
							\node[opacity = 1] at (4,2) {
											\begin{tikzpicture} [scale = .7]
														\draw[blue, fill = blue!20] (4,2) circle (2.5cm);
														\clip (4,2) circle (2.5cm);
														{ 	\draw[ ultra thick, black]
	%cluster 1
%	(-6,1).. controls (-6,2).. (-5,3)
%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
(-4,0).. controls (-4.5,-1).. (-6,-1)
(-6,-1).. controls (-7,-0) .. (-7,1)
(-6,-1)-- (-4,2)
%(-3,2)--(-6,1)
(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
			
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
		%	(2.5,1.5)--(5,2)
			(5,2)--(3,3)
		%	(3,3)--(2.5,1.5)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
			 %cluster 3
			\draw[ultra thick]
			(3.2,1.5) circle (.7cm);
			
		\draw[ ultra thick, black]
	%cluster 1
			(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
		%between clusters
	(-6,3)..controls (-2,4) and (1,4) .. (3,3)
	(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
	(1,-4)..controls (2, -4) and (6,-2).. (5,2)
	;
	\draw[ ultra thick] 
(1.5,1.5) circle (1cm);
			        
	 \filldraw [red]	
         %cluster 1
        (-7,1) circle (5pt)
        (-6,3) circle (5pt)
        (-4,2) circle (5pt)
        (-4,0) circle (5pt)
        (-6,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(2.5,1.5) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				

}
											\end{tikzpicture}
											};

							\node[opacity = 1] at (0,-4.5) {
											\begin{tikzpicture} [scale = .7]
														\draw[blue, fill = blue!20] (0,-4.5) circle (2.5cm);
														\clip (0,-4.5) circle (2.5cm);
														{ 	\draw[ ultra thick, black]
	%cluster 1
%	(-6,1).. controls (-6,2).. (-5,3)
%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
(-4,0).. controls (-4.5,-1).. (-6,-1)
(-6,-1).. controls (-7,-0) .. (-7,1)
(-6,-1)-- (-4,2)
%(-3,2)--(-6,1)
(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
			
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
			(2.5,1.5)--(5,2)
			(5,2)--(3,3)
			(3,3)--(2.5,1.5)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
			
		\draw[ ultra thick, black]
	%cluster 1
	(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
		%between clusters
	(-6,3)..controls (-2,4) and (1,4) .. (3,3)
	(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
	(1,-4)..controls (2, -4) and (6,-2).. (5,2)
	;
	\draw[ ultra thick] 
(1.5,1.5) circle (1cm);
			        
	 \filldraw [red]	
          %cluster 1
         (-7,1) circle (5pt)
         (-6,3) circle (5pt)
         (-4,2) circle (5pt)
         (-4,0) circle (5pt)
         (-6,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(2.5,1.5) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				

}
											\end{tikzpicture}
											};
				
			\end{tikzpicture}
	};



	
	

\end{tikzpicture}




\end{document}  
